Mildly-Interacting Fermionic Unitaries are Efficiently Learnable

Recent work has shown that one can efficiently learn fermionic Gaussian unitaries, also commonly known as nearest-neighbor matchcircuits or non-interacting fermionic unitaries. However, one could ask a similar question about unitaries that are near Gaussian: for example, unitaries prepared with a small number of non-Gaussian circuit elements. These operators find significance in quantum chemistry and many-body physics, yet no algorithm exists to learn them. We give the first such result by devising an algorithm which makes queries to an $n$-mode fermionic unitary $U$ prepared by at most $O(t)$ non-Gaussian gates and returns a circuit approximating $U$ to diamond distance $\varepsilon$ in time $\textrm{poly}(n,2^t,1/\varepsilon)$. This resolves a central open question of Mele and Herasymenko under the strongest distance metric. In fact, our algorithm is much more general: we define a property of unitary Gaussianity known as unitary Gaussian dimension and show that our algorithm can learn $n$-mode unitaries of Gaussian dimension at least $2n - O(t)$ in time $\textrm{poly}(n,2^t,1/\varepsilon)$. Indeed, this class subsumes unitaries prepared by at most $O(t)$ non-Gaussian gates but also includes several unitaries that require up to $2^{O(t)}$ non-Gaussian gates to construct. In addition, we give a $\textrm{poly}(n,1/\varepsilon)$-time algorithm to distinguish whether an $n$-mode unitary is of Gaussian dimension at least $k$ or $\varepsilon$-far from all such unitaries in Frobenius distance, promised that one is the case. Along the way, we prove structural results about near-Gaussian fermionic unitaries that are likely to be of independent interest.

==> diagrams/proof-flowchart.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=1.5]    (51,462) -- (153,462) ;
\draw [shift={(156,462)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (204,462) -- (254,462) -- (306,462) ;
\draw [shift={(309,462)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (454,462) -- (556,462) ;
\draw [shift={(559,462)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (43,238) -- (131,238) ;
\draw [shift={(134,238)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (271,238) -- (359,238) ;
\draw [shift={(362,238)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (403,237) -- (491,237) ;
\draw [shift={(494,237)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (532,237) -- (589,237) -- (620,237) ;
\draw [shift={(623,237)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (184,27) -- (286,27) ;
\draw [shift={(289,27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [line width=1.5]    (374,27) -- (476,27) ;
\draw [shift={(479,27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\draw  [dash pattern={on 0.84pt off 2.51pt}, color=purple]  (381,248) .. controls (317.32,311.68) and (90.29,310.51) .. (24.97,248.44) ;
\draw [shift={(24,247.5)}, rotate = 44.55] [color=purple][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9);

\draw [line width=0.75]    (332.5,50) -- (332.5,89)(329.5,50) -- (329.5,89) ;
\draw [shift={(331,97)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt},color=cyan]  (333,140) .. controls (292.21,214.63) and (125.68,135.3) .. (86.58,211.34) ;
\draw [shift={(86,212.5)}, rotate = 295.97] [color=cyan][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt},color=cyan]  (333,359.5) .. controls (368.82,437.11) and (458.1,359.29) .. (496.43,435.34) ;
\draw [shift={(497,436.5)}, rotate = 244.03] [color=cyan ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [line width=0.75]    (332.5,278) -- (332.5,317)(329.5,278) -- (329.5,317) ;
\draw [shift={(331,325)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (332.5,488) -- (332.5,527)(329.5,488) -- (329.5,527) ;
\draw [shift={(331,535)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (113,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$G_{A}^{\dagger } \roundedu G_{B}$};
\draw (303,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$G_{A}^{\dagger } UG_{B}$};
\draw (115,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\identity_{k^{\prime }} \otimes u^{\prime }$};
\draw (492,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\estleftgaussian^{\dagger } U\estrightgaussian$};
\draw (13,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$u^{\prime }$};
\draw (149,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{C}^{\left( k^{\prime }\right)}\left(\estleftgaussian^{\dagger } U\estrightgaussian\right)$};
\draw (376,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\innertomographyu $};
\draw (636,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\innercircuitu$};
\draw (506,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\innerpolaru$};
\draw (574,449.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\outputu$};
\draw (527,479.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$\estleftgaussian\left(\identity_{k^{\prime }} \otimes \innercircuitu\right)\estrightgaussian^{\dagger }$};
\draw (324,443.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\estleftgaussian\left(\identity_{k^{\prime }} \otimes u^{\prime }\right)\estrightgaussian^{\dagger }$};
\draw (24,453.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$U$};
\draw (172,452.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\roundedu$};
\draw (123,484.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 99; green, 99; blue, 99 }  ,opacity=1 ]  {$G_{A}\left(\identity_{k^{\prime }} \otimes u^{\prime }\right) G_{B}^{\dagger }$};
\draw (225,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (417,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (74,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2\eps $};
\draw (307,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (434,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3\eps $};
\draw (569,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (95,440.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (246,440.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\eps $};
\draw (492,440.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$7\eps $};
\draw (191,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color=purple]  {$3\eps $};
\draw (273,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {{tomography}};
\draw (415,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.55pt}\setlength\topsep{0pt}
\begin{center}
{unitary}\\{rounding}
\end{center}

\end{minipage}};
\draw (542,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.13pt}\setlength\topsep{0pt}
\begin{center}
{circuit}\\{synthesis}
\end{center}

\end{minipage}};
\draw (54,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Cref{fact:diamond-distance-contraction}};
\draw (190,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Cref{lem:rounded-diamond-distance}};
\draw (378,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Cref{lem:svd-gaussian-error-bound}};
\draw (57,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Cref{lem:rounded-diamond-distance}};
\draw (208,467) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Cref{lem:svd-gaussian-error-bound}};
\draw (235,101.4) node [anchor=north west][inner sep=0.75pt]    {$\diamonddistance{\identity_{k^{\prime }} \otimes u^{\prime }}{\estleftgaussian^{\dagger } U\estrightgaussian} \leq 2\eps $};
\draw (276,330.4) node [anchor=north west][inner sep=0.75pt]    {$\diamonddistance{\innerroundedu }{\innercircuitu} \leq 7\eps $};
\draw    (269,547) -- (395,547) -- (395,585) -- (269,585) -- cycle  ;
\draw (276,551.4) node [anchor=north west][inner sep=0.75pt]    {$\diamonddistance{\inputu}{\outputu} \leq 9\eps $};


\end{tikzpicture}


==> diagrams/rounding.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=1.5]    (298,115) -- (342,115) ;
\draw [line width=1.5]    (347,154) -- (391,154) ;
\draw [line width=1.5]    (396,193) -- (440,193) ;
\draw [line width=1.5]    (450,232) -- (494,232) ;
\draw [line width=1.5]    (499,271) -- (543,271) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 93; blue, 229 }  ,fill opacity=1 ] (164,88) .. controls (164,82.48) and (168.48,78) .. (174,78) .. controls (179.52,78) and (184,82.48) .. (184,88) .. controls (184,93.52) and (179.52,98) .. (174,98) .. controls (168.48,98) and (164,93.52) .. (164,88) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 93; blue, 229 }  ,fill opacity=1 ] (213,90) .. controls (213,84.48) and (217.48,80) .. (223,80) .. controls (228.52,80) and (233,84.48) .. (233,90) .. controls (233,95.52) and (228.52,100) .. (223,100) .. controls (217.48,100) and (213,95.52) .. (213,90) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 93; blue, 229 }  ,fill opacity=1 ] (262,93) .. controls (262,87.48) and (266.48,83) .. (272,83) .. controls (277.52,83) and (282,87.48) .. (282,93) .. controls (282,98.52) and (277.52,103) .. (272,103) .. controls (266.48,103) and (262,98.52) .. (262,93) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 30 }  ,fill opacity=1 ] (310,104) .. controls (310,98.48) and (314.48,94) .. (320,94) .. controls (325.52,94) and (330,98.48) .. (330,104) .. controls (330,109.52) and (325.52,114) .. (320,114) .. controls (314.48,114) and (310,109.52) .. (310,104) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 30 }  ,fill opacity=1 ] (359,131) .. controls (359,125.48) and (363.48,121) .. (369,121) .. controls (374.52,121) and (379,125.48) .. (379,131) .. controls (379,136.52) and (374.52,141) .. (369,141) .. controls (363.48,141) and (359,136.52) .. (359,131) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 48; blue, 70 }  ,fill opacity=1 ] (463,246) .. controls (463,240.48) and (467.48,236) .. (473,236) .. controls (478.52,236) and (483,240.48) .. (483,246) .. controls (483,251.52) and (478.52,256) .. (473,256) .. controls (467.48,256) and (463,251.52) .. (463,246) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 30 }  ,fill opacity=1 ] (408,181) .. controls (408,175.48) and (412.48,171) .. (418,171) .. controls (423.52,171) and (428,175.48) .. (428,181) .. controls (428,186.52) and (423.52,191) .. (418,191) .. controls (412.48,191) and (408,186.52) .. (408,181) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 48; blue, 70 }  ,fill opacity=1 ] (512,259) .. controls (512,253.48) and (516.48,249) .. (522,249) .. controls (527.52,249) and (532,253.48) .. (532,259) .. controls (532,264.52) and (527.52,269) .. (522,269) .. controls (516.48,269) and (512,264.52) .. (512,259) -- cycle ;
\draw    (445,245) -- (445,180) ;
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (151,75) -- (542,75) ;
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (151,271) -- (543,271) ;
\draw    (439,180) -- (452,180) ;
\draw    (439,245) -- (452,245) ;

\draw (429,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\eigengap $};
\draw (126,67.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (106,263.4) node [anchor=north west][inner sep=0.75pt]    {$1-\tau $};


\end{tikzpicture}

